Koopman-based control of nonlinear systems with closed-loop guarantees

In this paper, we provide a tutorial overview and an extension of a recently developed framework for data-driven control of unknown nonlinear systems with rigorous closed-loop guarantees. The proposed approach relies on the Koopman operator representation of the nonlinear system, for which a bilinear surrogate model is estimated based on data. In contrast to existing Koopman-based estimation procedures, we state guaranteed bounds on the approximation error using the stability- and certificate-oriented extended dynamic mode decomposition (SafEDMD) framework. The resulting surrogate model and the uncertainty bounds allow us to design controllers via robust control theory and sum-of-squares optimization, guaranteeing desirable properties for the closed-loop system. We present results on stabilization both in discrete and continuous time, and we derive a method for controller design with performance objectives. The benefits of the presented framework over established approaches are demonstrated with a numerical example.

==> exmp-L2-gain.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.95\columnwidth,
height=0.5\columnwidth,
xmode=log,
xmin=0.0001,
xmax=1,
xminorticks=true,
xlabel={$c_x=c_u$},
ymode=log,
ymin=0.5,
ymax=200,
yminorticks=true,
ylabel=$\gamma$,
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids
]
\addplot [black, thick, only marks, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
1	135.821914672852\\
0.7	18.6718851327896\\
0.6	9.3632698059082\\
0.5	6.77865982055664\\
0.4	2.67246246337891\\
0.3	1.01563453674316\\
0.2	0.755453109741211\\
0.1	0.680665969848632\\
0.05	0.649471282958984\\
0.01	0.625009536743164\\
0.005	0.659799575805664\\
0.001	0.650299072265625\\
0.0005	0.609306335449218\\
0.0001	0.657955169677735\\
};
\end{axis}
\end{tikzpicture}%

==> exmp-RoAs.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
\begin{axis}[%
width=0.85\columnwidth,
height=0.8310875\columnwidth,
xmin=-1.1,
xmax=1.1,
xlabel=$x_1$,
ymin=-1.1,
ymax=1.1,
ylabel=$x_2$,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [black, ultra thick, forget plot]
  table[row sep=crcr]{%
-1 -1\\
-1	1\\
 1  1\\
 1 -1\\
-1 -1\\
};
\label{plot:compactX}

\addplot [black, thick]
  table[row sep=crcr]{%
-1	0.121\\
-0.999	0.108\\
-0.999	0.107\\
-0.999	0.106\\
-0.999	0.105\\
-0.999	0.104\\
-0.999	0.103\\
-0.999	0.102\\
-0.999	0.101\\
-0.999	0.1\\
-0.999	0.099\\
-0.999	0.0980000000000001\\
-0.999	0.097\\
-0.999	0.0960000000000001\\
-0.999	0.095\\
-0.999	0.0940000000000001\\
-0.999	0.093\\
-0.999	0.0920000000000001\\
-0.999	0.091\\
-0.999	0.0900000000000001\\
-0.999	0.089\\
-0.999	0.0880000000000001\\
-0.999	0.087\\
-0.999	0.0860000000000001\\
-0.999	0.085\\
-0.999	0.0840000000000001\\
-0.999	0.083\\
-0.998	0.0700000000000001\\
-0.998	0.069\\
-0.998	0.0680000000000001\\
-0.998	0.0669999999999999\\
-0.997	0.0549999999999999\\
-0.996	0.044\\
-0.995	0.0350000000000001\\
-0.994	0.026\\
-0.993	0.0190000000000001\\
-0.992	0.0110000000000001\\
-0.991	0.00500000000000012\\
-0.99	-0.002\\
-0.989	-0.00800000000000001\\
-0.988	-0.014\\
-0.987	-0.0190000000000001\\
-0.986	-0.0250000000000001\\
-0.985	-0.03\\
-0.984	-0.0350000000000001\\
-0.983	-0.04\\
-0.982	-0.0449999999999999\\
-0.981	-0.0489999999999999\\
-0.98	-0.054\\
-0.979	-0.0580000000000001\\
-0.978	-0.0629999999999999\\
-0.977	-0.0669999999999999\\
-0.976	-0.071\\
-0.975	-0.075\\
-0.974	-0.079\\
-0.973	-0.083\\
-0.972	-0.087\\
-0.97	-0.0940000000000001\\
-0.969	-0.0980000000000001\\
-0.967	-0.105\\
-0.965	-0.112\\
-0.964	-0.115\\
-0.962	-0.122\\
-0.961	-0.125\\
-0.96	-0.128\\
-0.959	-0.131\\
-0.957	-0.138\\
-0.956	-0.141\\
-0.955	-0.144\\
-0.954	-0.147\\
-0.953	-0.15\\
-0.95	-0.158\\
-0.949	-0.161\\
-0.948	-0.164\\
-0.947	-0.167\\
-0.944	-0.175\\
-0.943	-0.178\\
-0.941	-0.183\\
-0.938	-0.191\\
-0.936	-0.196\\
-0.934	-0.201\\
-0.932	-0.206\\
-0.929	-0.213\\
-0.927	-0.218\\
-0.924	-0.225\\
-0.92	-0.234\\
-0.916	-0.243\\
-0.915	-0.245\\
-0.914	-0.247\\
-0.91	-0.256\\
-0.909	-0.258\\
-0.908	-0.26\\
-0.907	-0.262\\
-0.906	-0.264\\
-0.905	-0.266\\
-0.904	-0.268\\
-0.903	-0.27\\
-0.902	-0.272\\
-0.901	-0.274\\
-0.9	-0.276\\
-0.899	-0.278\\
-0.898	-0.28\\
-0.897	-0.282\\
-0.896	-0.284\\
-0.895	-0.286\\
-0.894	-0.288\\
-0.893	-0.29\\
-0.892	-0.292\\
-0.891	-0.294\\
-0.89	-0.296\\
-0.889	-0.298\\
-0.888	-0.3\\
-0.884	-0.307\\
-0.883	-0.309\\
-0.882	-0.311\\
-0.881	-0.313\\
-0.877	-0.32\\
-0.876	-0.322\\
-0.872	-0.329\\
-0.868	-0.336\\
-0.864	-0.343\\
-0.861	-0.348\\
-0.858	-0.353\\
-0.855	-0.358\\
-0.852	-0.363\\
-0.85	-0.366\\
-0.847	-0.371\\
-0.845	-0.374\\
-0.842	-0.379\\
-0.84	-0.382\\
-0.838	-0.385\\
-0.836	-0.388\\
-0.834	-0.391\\
-0.832	-0.394\\
-0.83	-0.397\\
-0.828	-0.4\\
-0.826	-0.403\\
-0.824	-0.406\\
-0.822	-0.409\\
-0.82	-0.412\\
-0.818	-0.415\\
-0.816	-0.418\\
-0.811	-0.425\\
-0.806	-0.432\\
-0.801	-0.439\\
-0.798	-0.443\\
-0.795	-0.447\\
-0.792	-0.451\\
-0.789	-0.455\\
-0.786	-0.459\\
-0.783	-0.463\\
-0.779	-0.468\\
-0.776	-0.472\\
-0.772	-0.477\\
-0.768	-0.482\\
-0.764	-0.487\\
-0.759	-0.493\\
-0.755	-0.498\\
-0.749	-0.505\\
-0.744	-0.511\\
-0.737	-0.519\\
-0.73	-0.527\\
-0.729	-0.528\\
-0.721	-0.537\\
-0.72	-0.538\\
-0.719	-0.539\\
-0.718	-0.54\\
-0.71	-0.549\\
-0.709	-0.55\\
-0.708	-0.551\\
-0.707	-0.552\\
-0.706	-0.553\\
-0.705	-0.554\\
-0.704	-0.555\\
-0.703	-0.556\\
-0.702	-0.557\\
-0.701	-0.558\\
-0.7	-0.559\\
-0.699	-0.56\\
-0.698	-0.561\\
-0.697	-0.562\\
-0.696	-0.563\\
-0.695	-0.564\\
-0.694	-0.565\\
-0.693	-0.566\\
-0.692	-0.567\\
-0.691	-0.568\\
-0.69	-0.569\\
-0.689	-0.57\\
-0.688	-0.571\\
-0.687	-0.572\\
-0.686	-0.573\\
-0.685	-0.574\\
-0.684	-0.575\\
-0.683	-0.576\\
-0.682	-0.577\\
-0.681	-0.578\\
-0.68	-0.579\\
-0.679	-0.58\\
-0.678	-0.581\\
-0.677	-0.582\\
-0.676	-0.583\\
-0.675	-0.584\\
-0.674	-0.585\\
-0.673	-0.586\\
-0.672	-0.587\\
-0.671	-0.588\\
-0.67	-0.589\\
-0.669	-0.59\\
-0.668	-0.591\\
-0.667	-0.592\\
-0.666	-0.593\\
-0.665	-0.594\\
-0.664	-0.595\\
-0.663	-0.596\\
-0.662	-0.597\\
-0.661	-0.598\\
-0.66	-0.599\\
-0.659	-0.6\\
-0.658	-0.601\\
-0.657	-0.602\\
-0.656	-0.603\\
-0.655	-0.604\\
-0.654	-0.605\\
-0.645	-0.613\\
-0.644	-0.614\\
-0.643	-0.615\\
-0.642	-0.616\\
-0.641	-0.617\\
-0.632	-0.625\\
-0.624	-0.632\\
-0.616	-0.639\\
-0.61	-0.644\\
-0.604	-0.649\\
-0.598	-0.654\\
-0.593	-0.658\\
-0.588	-0.662\\
-0.583	-0.666\\
-0.578	-0.67\\
-0.574	-0.673\\
-0.569	-0.677\\
-0.565	-0.68\\
-0.561	-0.683\\
-0.557	-0.686\\
-0.553	-0.689\\
-0.549	-0.692\\
-0.542	-0.697\\
-0.535	-0.702\\
-0.528	-0.707\\
-0.525	-0.709\\
-0.522	-0.711\\
-0.519	-0.713\\
-0.516	-0.715\\
-0.513	-0.717\\
-0.51	-0.719\\
-0.507	-0.721\\
-0.504	-0.723\\
-0.501	-0.725\\
-0.498	-0.727\\
-0.495	-0.729\\
-0.492	-0.731\\
-0.487	-0.734\\
-0.484	-0.736\\
-0.479	-0.739\\
-0.476	-0.741\\
-0.471	-0.744\\
-0.466	-0.747\\
-0.461	-0.75\\
-0.454	-0.754\\
-0.447	-0.758\\
-0.44	-0.762\\
-0.438	-0.763\\
-0.431	-0.767\\
-0.429	-0.768\\
-0.427	-0.769\\
-0.425	-0.77\\
-0.418	-0.774\\
-0.416	-0.775\\
-0.414	-0.776\\
-0.412	-0.777\\
-0.41	-0.778\\
-0.408	-0.779\\
-0.406	-0.78\\
-0.404	-0.781\\
-0.402	-0.782\\
-0.4	-0.783\\
-0.398	-0.784\\
-0.396	-0.785\\
-0.394	-0.786\\
-0.392	-0.787\\
-0.39	-0.788\\
-0.388	-0.789\\
-0.386	-0.79\\
-0.384	-0.791\\
-0.382	-0.792\\
-0.38	-0.793\\
-0.371	-0.797\\
-0.369	-0.798\\
-0.367	-0.799\\
-0.358	-0.803\\
-0.349	-0.807\\
-0.342	-0.81\\
-0.337	-0.812\\
-0.332	-0.814\\
-0.327	-0.816\\
-0.322	-0.818\\
-0.317	-0.82\\
-0.312	-0.822\\
-0.304	-0.825\\
-0.296	-0.828\\
-0.293	-0.829\\
-0.29	-0.83\\
-0.287	-0.831\\
-0.284	-0.832\\
-0.281	-0.833\\
-0.278	-0.834\\
-0.275	-0.835\\
-0.272	-0.836\\
-0.269	-0.837\\
-0.266	-0.838\\
-0.263	-0.839\\
-0.26	-0.84\\
-0.257	-0.841\\
-0.254	-0.842\\
-0.247	-0.844\\
-0.244	-0.845\\
-0.237	-0.847\\
-0.23	-0.849\\
-0.226	-0.85\\
-0.219	-0.852\\
-0.215	-0.853\\
-0.211	-0.854\\
-0.207	-0.855\\
-0.203	-0.856\\
-0.199	-0.857\\
-0.195	-0.858\\
-0.19	-0.859\\
-0.186	-0.86\\
-0.181	-0.861\\
-0.177	-0.862\\
-0.172	-0.863\\
-0.167	-0.864\\
-0.162	-0.865\\
-0.157	-0.866\\
-0.151	-0.867\\
-0.146	-0.868\\
-0.14	-0.869\\
-0.134	-0.87\\
-0.128	-0.871\\
-0.121	-0.872\\
-0.114	-0.873\\
-0.106	-0.874\\
-0.0980000000000001	-0.875\\
-0.089	-0.876\\
-0.079	-0.877\\
-0.0680000000000001	-0.878\\
-0.0669999999999999	-0.878\\
-0.054	-0.879\\
-0.0529999999999999	-0.879\\
-0.052	-0.879\\
-0.0509999999999999	-0.879\\
-0.05	-0.879\\
-0.0489999999999999	-0.879\\
-0.048	-0.879\\
-0.0350000000000001	-0.88\\
-0.034	-0.88\\
-0.0330000000000001	-0.88\\
-0.032	-0.88\\
-0.0310000000000001	-0.88\\
-0.03	-0.88\\
-0.0290000000000001	-0.88\\
-0.028	-0.88\\
-0.0270000000000001	-0.88\\
-0.026	-0.88\\
-0.0250000000000001	-0.88\\
-0.024	-0.88\\
-0.0230000000000001	-0.88\\
-0.022	-0.88\\
-0.0210000000000001	-0.88\\
-0.02	-0.88\\
-0.0190000000000001	-0.88\\
-0.018	-0.88\\
-0.0170000000000001	-0.88\\
-0.016	-0.88\\
-0.0150000000000001	-0.88\\
-0.014	-0.88\\
-0.0130000000000001	-0.88\\
-0.012	-0.88\\
-0.0110000000000001	-0.88\\
-0.01	-0.88\\
-0.00900000000000012	-0.88\\
-0.00800000000000001	-0.88\\
-0.00700000000000012	-0.88\\
-0.00600000000000001	-0.88\\
-0.00500000000000012	-0.88\\
-0.004	-0.88\\
-0.00300000000000011	-0.88\\
-0.002	-0.88\\
-0.00100000000000011	-0.88\\
0	-0.88\\
0.00100000000000011	-0.88\\
0.002	-0.88\\
0.00300000000000011	-0.88\\
0.004	-0.88\\
0.00500000000000012	-0.88\\
0.00600000000000001	-0.88\\
0.00700000000000012	-0.88\\
0.00800000000000001	-0.88\\
0.00900000000000012	-0.88\\
0.01	-0.88\\
0.0110000000000001	-0.88\\
0.012	-0.88\\
0.0130000000000001	-0.88\\
0.014	-0.88\\
0.0150000000000001	-0.88\\
0.016	-0.88\\
0.0170000000000001	-0.88\\
0.018	-0.88\\
0.0190000000000001	-0.88\\
0.02	-0.88\\
0.0210000000000001	-0.88\\
0.022	-0.88\\
0.0230000000000001	-0.88\\
0.024	-0.88\\
0.0250000000000001	-0.88\\
0.026	-0.88\\
0.0270000000000001	-0.88\\
0.028	-0.88\\
0.0290000000000001	-0.88\\
0.03	-0.88\\
0.0310000000000001	-0.88\\
0.032	-0.88\\
0.0330000000000001	-0.88\\
0.034	-0.88\\
0.0350000000000001	-0.88\\
0.048	-0.879\\
0.0489999999999999	-0.879\\
0.05	-0.879\\
0.0509999999999999	-0.879\\
0.052	-0.879\\
0.0529999999999999	-0.879\\
0.054	-0.879\\
0.0669999999999999	-0.878\\
0.0680000000000001	-0.878\\
0.079	-0.877\\
0.089	-0.876\\
0.0980000000000001	-0.875\\
0.106	-0.874\\
0.114	-0.873\\
0.121	-0.872\\
0.128	-0.871\\
0.134	-0.87\\
0.14	-0.869\\
0.146	-0.868\\
0.152	-0.867\\
0.157	-0.866\\
0.162	-0.865\\
0.167	-0.864\\
0.172	-0.863\\
0.177	-0.862\\
0.182	-0.861\\
0.186	-0.86\\
0.191	-0.859\\
0.195	-0.858\\
0.199	-0.857\\
0.203	-0.856\\
0.207	-0.855\\
0.211	-0.854\\
0.215	-0.853\\
0.219	-0.852\\
0.223	-0.851\\
0.23	-0.849\\
0.234	-0.848\\
0.241	-0.846\\
0.244	-0.845\\
0.251	-0.843\\
0.254	-0.842\\
0.257	-0.841\\
0.26	-0.84\\
0.267	-0.838\\
0.27	-0.837\\
0.273	-0.836\\
0.276	-0.835\\
0.279	-0.834\\
0.282	-0.833\\
0.29	-0.83\\
0.293	-0.829\\
0.296	-0.828\\
0.304	-0.825\\
0.307	-0.824\\
0.312	-0.822\\
0.32	-0.819\\
0.325	-0.817\\
0.33	-0.815\\
0.337	-0.812\\
0.342	-0.81\\
0.349	-0.807\\
0.356	-0.804\\
0.365	-0.8\\
0.367	-0.799\\
0.369	-0.798\\
0.378	-0.794\\
0.38	-0.793\\
0.382	-0.792\\
0.384	-0.791\\
0.386	-0.79\\
0.388	-0.789\\
0.39	-0.788\\
0.392	-0.787\\
0.394	-0.786\\
0.396	-0.785\\
0.398	-0.784\\
0.4	-0.783\\
0.402	-0.782\\
0.404	-0.781\\
0.406	-0.78\\
0.408	-0.779\\
0.41	-0.778\\
0.412	-0.777\\
0.414	-0.776\\
0.416	-0.775\\
0.418	-0.774\\
0.42	-0.773\\
0.427	-0.769\\
0.429	-0.768\\
0.431	-0.767\\
0.433	-0.766\\
0.44	-0.762\\
0.442	-0.761\\
0.449	-0.757\\
0.456	-0.753\\
0.461	-0.75\\
0.466	-0.747\\
0.471	-0.744\\
0.476	-0.741\\
0.481	-0.738\\
0.484	-0.736\\
0.489	-0.733\\
0.492	-0.731\\
0.495	-0.729\\
0.498	-0.727\\
0.503	-0.724\\
0.506	-0.722\\
0.509	-0.72\\
0.512	-0.718\\
0.515	-0.716\\
0.518	-0.714\\
0.525	-0.709\\
0.528	-0.707\\
0.531	-0.705\\
0.538	-0.7\\
0.545	-0.695\\
0.549	-0.692\\
0.556	-0.687\\
0.56	-0.684\\
0.564	-0.681\\
0.569	-0.677\\
0.573	-0.674\\
0.577	-0.671\\
0.582	-0.667\\
0.587	-0.663\\
0.592	-0.659\\
0.597	-0.655\\
0.603	-0.65\\
0.609	-0.645\\
0.616	-0.639\\
0.623	-0.633\\
0.631	-0.626\\
0.64	-0.618\\
0.641	-0.617\\
0.642	-0.616\\
0.643	-0.615\\
0.652	-0.607\\
0.653	-0.606\\
0.654	-0.605\\
0.655	-0.604\\
0.656	-0.603\\
0.657	-0.602\\
0.658	-0.601\\
0.659	-0.6\\
0.66	-0.599\\
0.661	-0.598\\
0.662	-0.597\\
0.663	-0.596\\
0.664	-0.595\\
0.673	-0.587\\
0.674	-0.586\\
0.675	-0.585\\
0.676	-0.584\\
0.677	-0.583\\
0.678	-0.582\\
0.679	-0.581\\
0.68	-0.58\\
0.681	-0.579\\
0.682	-0.578\\
0.683	-0.577\\
0.684	-0.576\\
0.685	-0.575\\
0.686	-0.574\\
0.687	-0.573\\
0.688	-0.572\\
0.689	-0.571\\
0.69	-0.57\\
0.691	-0.569\\
0.699	-0.56\\
0.7	-0.559\\
0.701	-0.558\\
0.702	-0.557\\
0.703	-0.556\\
0.704	-0.555\\
0.705	-0.554\\
0.706	-0.553\\
0.707	-0.552\\
0.708	-0.551\\
0.709	-0.55\\
0.71	-0.549\\
0.711	-0.548\\
0.712	-0.547\\
0.72	-0.538\\
0.721	-0.537\\
0.722	-0.536\\
0.723	-0.535\\
0.731	-0.526\\
0.738	-0.518\\
0.745	-0.51\\
0.75	-0.504\\
0.755	-0.498\\
0.76	-0.492\\
0.764	-0.487\\
0.769	-0.481\\
0.772	-0.477\\
0.776	-0.472\\
0.78	-0.467\\
0.783	-0.463\\
0.786	-0.459\\
0.789	-0.455\\
0.792	-0.451\\
0.795	-0.447\\
0.798	-0.443\\
0.801	-0.439\\
0.804	-0.435\\
0.809	-0.428\\
0.811	-0.425\\
0.816	-0.418\\
0.818	-0.415\\
0.82	-0.412\\
0.825	-0.405\\
0.827	-0.402\\
0.829	-0.399\\
0.831	-0.396\\
0.833	-0.393\\
0.836	-0.388\\
0.838	-0.385\\
0.84	-0.382\\
0.842	-0.379\\
0.844	-0.376\\
0.847	-0.371\\
0.849	-0.368\\
0.852	-0.363\\
0.855	-0.358\\
0.858	-0.353\\
0.861	-0.348\\
0.864	-0.343\\
0.867	-0.338\\
0.871	-0.331\\
0.875	-0.324\\
0.876	-0.322\\
0.88	-0.315\\
0.881	-0.313\\
0.882	-0.311\\
0.883	-0.309\\
0.887	-0.302\\
0.888	-0.3\\
0.889	-0.298\\
0.89	-0.296\\
0.891	-0.294\\
0.892	-0.292\\
0.893	-0.29\\
0.894	-0.288\\
0.895	-0.286\\
0.896	-0.284\\
0.897	-0.282\\
0.898	-0.28\\
0.899	-0.278\\
0.9	-0.276\\
0.901	-0.274\\
0.902	-0.272\\
0.903	-0.27\\
0.904	-0.268\\
0.905	-0.266\\
0.906	-0.264\\
0.907	-0.262\\
0.908	-0.26\\
0.909	-0.258\\
0.91	-0.256\\
0.911	-0.254\\
0.915	-0.245\\
0.916	-0.243\\
0.917	-0.241\\
0.921	-0.232\\
0.924	-0.225\\
0.927	-0.218\\
0.93	-0.211\\
0.932	-0.206\\
0.934	-0.201\\
0.936	-0.196\\
0.938	-0.191\\
0.94	-0.186\\
0.943	-0.178\\
0.944	-0.175\\
0.947	-0.167\\
0.948	-0.164\\
0.949	-0.161\\
0.952	-0.153\\
0.953	-0.15\\
0.954	-0.147\\
0.955	-0.144\\
0.956	-0.141\\
0.957	-0.138\\
0.959	-0.131\\
0.96	-0.128\\
0.961	-0.125\\
0.962	-0.122\\
0.964	-0.115\\
0.965	-0.112\\
0.967	-0.105\\
0.969	-0.0980000000000001\\
0.97	-0.0940000000000001\\
0.972	-0.087\\
0.973	-0.083\\
0.974	-0.079\\
0.975	-0.075\\
0.976	-0.071\\
0.977	-0.0669999999999999\\
0.978	-0.0629999999999999\\
0.979	-0.0580000000000001\\
0.98	-0.054\\
0.981	-0.0489999999999999\\
0.982	-0.0449999999999999\\
0.983	-0.04\\
0.984	-0.0350000000000001\\
0.985	-0.03\\
0.986	-0.0250000000000001\\
0.987	-0.0190000000000001\\
0.988	-0.014\\
0.989	-0.00800000000000001\\
0.99	-0.002\\
0.991	0.00500000000000012\\
0.992	0.012\\
0.993	0.0190000000000001\\
0.994	0.0270000000000001\\
0.995	0.0350000000000001\\
0.996	0.044\\
0.997	0.0549999999999999\\
0.998	0.0669999999999999\\
0.998	0.0680000000000001\\
0.998	0.069\\
0.998	0.0700000000000001\\
0.998	0.071\\
0.999	0.0840000000000001\\
0.999	0.085\\
0.999	0.0860000000000001\\
0.999	0.087\\
0.999	0.0880000000000001\\
0.999	0.089\\
0.999	0.0900000000000001\\
0.999	0.091\\
0.999	0.0920000000000001\\
0.999	0.093\\
0.999	0.0940000000000001\\
0.999	0.095\\
0.999	0.0960000000000001\\
0.999	0.097\\
0.999	0.0980000000000001\\
0.999	0.099\\
0.999	0.1\\
0.999	0.101\\
0.999	0.102\\
0.999	0.103\\
0.999	0.104\\
0.999	0.105\\
0.999	0.106\\
0.999	0.107\\
0.999	0.108\\
0.999	0.109\\
0.999	0.11\\
0.999	0.111\\
0.999	0.112\\
0.999	0.113\\
0.999	0.114\\
0.999	0.115\\
0.999	0.116\\
0.999	0.117\\
0.999	0.118\\
0.999	0.119\\
0.999	0.12\\
0.999	0.121\\
0.999	0.122\\
0.999	0.123\\
0.999	0.124\\
0.999	0.125\\
0.999	0.126\\
0.999	0.127\\
0.999	0.128\\
0.999	0.129\\
0.999	0.13\\
0.999	0.131\\
0.999	0.132\\
0.999	0.133\\
0.999	0.134\\
0.999	0.135\\
0.999	0.136\\
0.999	0.137\\
0.999	0.138\\
0.999	0.139\\
0.999	0.14\\
0.999	0.141\\
0.999	0.142\\
0.999	0.143\\
0.999	0.144\\
0.999	0.145\\
0.999	0.146\\
0.999	0.147\\
0.999	0.148\\
0.999	0.149\\
0.999	0.15\\
0.999	0.151\\
0.999	0.152\\
0.999	0.153\\
0.999	0.154\\
0.999	0.155\\
0.999	0.156\\
0.999	0.157\\
0.999	0.158\\
0.998	0.171\\
0.998	0.172\\
0.998	0.173\\
0.998	0.174\\
0.997	0.186\\
0.996	0.196\\
0.995	0.205\\
0.994	0.213\\
0.993	0.22\\
0.992	0.227\\
0.991	0.234\\
0.99	0.24\\
0.989	0.245\\
0.988	0.251\\
0.987	0.256\\
0.986	0.261\\
0.985	0.266\\
0.984	0.27\\
0.983	0.275\\
0.982	0.279\\
0.981	0.283\\
0.98	0.287\\
0.979	0.291\\
0.978	0.295\\
0.977	0.299\\
0.976	0.303\\
0.974	0.31\\
0.972	0.317\\
0.971	0.32\\
0.97	0.323\\
0.969	0.326\\
0.967	0.333\\
0.966	0.336\\
0.965	0.339\\
0.964	0.342\\
0.961	0.35\\
0.96	0.353\\
0.959	0.356\\
0.956	0.364\\
0.954	0.369\\
0.952	0.374\\
0.95	0.379\\
0.947	0.386\\
0.944	0.393\\
0.943	0.395\\
0.939	0.404\\
0.938	0.406\\
0.937	0.408\\
0.936	0.41\\
0.935	0.412\\
0.934	0.414\\
0.933	0.416\\
0.932	0.418\\
0.931	0.42\\
0.93	0.422\\
0.929	0.424\\
0.928	0.426\\
0.927	0.428\\
0.926	0.43\\
0.925	0.432\\
0.924	0.434\\
0.923	0.436\\
0.922	0.438\\
0.918	0.445\\
0.917	0.447\\
0.913	0.454\\
0.909	0.461\\
0.906	0.466\\
0.904	0.469\\
0.901	0.474\\
0.899	0.477\\
0.896	0.482\\
0.894	0.485\\
0.892	0.488\\
0.89	0.491\\
0.888	0.494\\
0.886	0.497\\
0.884	0.5\\
0.879	0.507\\
0.874	0.514\\
0.871	0.518\\
0.868	0.522\\
0.865	0.526\\
0.861	0.531\\
0.858	0.535\\
0.854	0.54\\
0.849	0.546\\
0.844	0.552\\
0.839	0.558\\
0.831	0.567\\
0.83	0.568\\
0.829	0.569\\
0.821	0.578\\
0.82	0.579\\
0.819	0.58\\
0.818	0.581\\
0.817	0.582\\
0.816	0.583\\
0.815	0.584\\
0.814	0.585\\
0.813	0.586\\
0.812	0.587\\
0.811	0.588\\
0.81	0.589\\
0.809	0.59\\
0.808	0.591\\
0.807	0.592\\
0.806	0.593\\
0.805	0.594\\
0.804	0.595\\
0.803	0.596\\
0.802	0.597\\
0.801	0.598\\
0.8	0.599\\
0.799	0.6\\
0.798	0.601\\
0.797	0.602\\
0.796	0.603\\
0.795	0.604\\
0.794	0.605\\
0.793	0.606\\
0.792	0.607\\
0.791	0.608\\
0.79	0.609\\
0.789	0.61\\
0.788	0.611\\
0.787	0.612\\
0.786	0.613\\
0.777	0.621\\
0.776	0.622\\
0.775	0.623\\
0.774	0.624\\
0.766	0.631\\
0.758	0.638\\
0.752	0.643\\
0.747	0.647\\
0.741	0.652\\
0.737	0.655\\
0.732	0.659\\
0.728	0.662\\
0.723	0.666\\
0.719	0.669\\
0.715	0.672\\
0.708	0.677\\
0.701	0.682\\
0.694	0.687\\
0.691	0.689\\
0.688	0.691\\
0.685	0.693\\
0.682	0.695\\
0.679	0.697\\
0.676	0.699\\
0.673	0.701\\
0.67	0.703\\
0.665	0.706\\
0.662	0.708\\
0.659	0.71\\
0.654	0.713\\
0.649	0.716\\
0.644	0.719\\
0.639	0.722\\
0.634	0.725\\
0.627	0.729\\
0.62	0.733\\
0.618	0.734\\
0.616	0.735\\
0.609	0.739\\
0.607	0.74\\
0.605	0.741\\
0.603	0.742\\
0.601	0.743\\
0.599	0.744\\
0.592	0.748\\
0.59	0.749\\
0.588	0.75\\
0.586	0.751\\
0.584	0.752\\
0.582	0.753\\
0.58	0.754\\
0.578	0.755\\
0.576	0.756\\
0.574	0.757\\
0.572	0.758\\
0.57	0.759\\
0.561	0.763\\
0.559	0.764\\
0.557	0.765\\
0.555	0.766\\
0.553	0.767\\
0.551	0.768\\
0.542	0.772\\
0.533	0.776\\
0.526	0.779\\
0.519	0.782\\
0.512	0.785\\
0.507	0.787\\
0.502	0.789\\
0.497	0.791\\
0.492	0.793\\
0.484	0.796\\
0.479	0.798\\
0.476	0.799\\
0.468	0.802\\
0.465	0.803\\
0.457	0.806\\
0.454	0.807\\
0.451	0.808\\
0.448	0.809\\
0.445	0.81\\
0.442	0.811\\
0.439	0.812\\
0.436	0.813\\
0.433	0.814\\
0.43	0.815\\
0.427	0.816\\
0.424	0.817\\
0.421	0.818\\
0.418	0.819\\
0.411	0.821\\
0.408	0.822\\
0.405	0.823\\
0.398	0.825\\
0.395	0.826\\
0.388	0.828\\
0.381	0.83\\
0.377	0.831\\
0.37	0.833\\
0.366	0.834\\
0.362	0.835\\
0.355	0.837\\
0.351	0.838\\
0.347	0.839\\
0.343	0.84\\
0.339	0.841\\
0.334	0.842\\
0.33	0.843\\
0.326	0.844\\
0.322	0.845\\
0.317	0.846\\
0.313	0.847\\
0.308	0.848\\
0.304	0.849\\
0.299	0.85\\
0.294	0.851\\
0.289	0.852\\
0.285	0.853\\
0.279	0.854\\
0.274	0.855\\
0.269	0.856\\
0.264	0.857\\
0.258	0.858\\
0.253	0.859\\
0.247	0.86\\
0.241	0.861\\
0.235	0.862\\
0.229	0.863\\
0.222	0.864\\
0.216	0.865\\
0.209	0.866\\
0.202	0.867\\
0.194	0.868\\
0.187	0.869\\
0.179	0.87\\
0.17	0.871\\
0.161	0.872\\
0.152	0.873\\
0.142	0.874\\
0.131	0.875\\
0.119	0.876\\
0.106	0.877\\
0.105	0.877\\
0.104	0.877\\
0.091	0.878\\
0.0900000000000001	0.878\\
0.089	0.878\\
0.0880000000000001	0.878\\
0.087	0.878\\
0.0860000000000001	0.878\\
0.073	0.879\\
0.0720000000000001	0.879\\
0.071	0.879\\
0.0700000000000001	0.879\\
0.069	0.879\\
0.0680000000000001	0.879\\
0.0669999999999999	0.879\\
0.0660000000000001	0.879\\
0.0649999999999999	0.879\\
0.0640000000000001	0.879\\
0.0629999999999999	0.879\\
0.0620000000000001	0.879\\
0.0609999999999999	0.879\\
0.048	0.88\\
0.0469999999999999	0.88\\
0.046	0.88\\
0.0449999999999999	0.88\\
0.044	0.88\\
0.0429999999999999	0.88\\
0.042	0.88\\
0.0409999999999999	0.88\\
0.04	0.88\\
0.0390000000000001	0.88\\
0.038	0.88\\
0.0370000000000001	0.88\\
0.036	0.88\\
0.0350000000000001	0.88\\
0.034	0.88\\
0.0330000000000001	0.88\\
0.032	0.88\\
0.0310000000000001	0.88\\
0.03	0.88\\
0.0290000000000001	0.88\\
0.028	0.88\\
0.0270000000000001	0.88\\
0.026	0.88\\
0.0250000000000001	0.88\\
0.024	0.88\\
0.0230000000000001	0.88\\
0.022	0.88\\
0.0210000000000001	0.88\\
0.02	0.88\\
0.0190000000000001	0.88\\
0.018	0.88\\
0.0170000000000001	0.88\\
0.016	0.88\\
0.0150000000000001	0.88\\
0.014	0.88\\
0.0130000000000001	0.88\\
0.012	0.88\\
0.0110000000000001	0.88\\
0.01	0.88\\
0.00900000000000012	0.88\\
0.00800000000000001	0.88\\
0.00700000000000012	0.88\\
0.00600000000000001	0.88\\
0.00500000000000012	0.88\\
0.004	0.88\\
0.00300000000000011	0.88\\
0.002	0.88\\
0.00100000000000011	0.88\\
0	0.88\\
-0.00100000000000011	0.88\\
-0.002	0.88\\
-0.00300000000000011	0.88\\
-0.004	0.88\\
-0.00500000000000012	0.88\\
-0.00600000000000001	0.88\\
-0.00700000000000012	0.88\\
-0.00800000000000001	0.88\\
-0.00900000000000012	0.88\\
-0.01	0.88\\
-0.0110000000000001	0.88\\
-0.012	0.88\\
-0.0130000000000001	0.88\\
-0.014	0.88\\
-0.0150000000000001	0.88\\
-0.016	0.88\\
-0.0170000000000001	0.88\\
-0.018	0.88\\
-0.0190000000000001	0.88\\
-0.02	0.88\\
-0.0210000000000001	0.88\\
-0.022	0.88\\
-0.0230000000000001	0.88\\
-0.024	0.88\\
-0.0250000000000001	0.88\\
-0.026	0.88\\
-0.0270000000000001	0.88\\
-0.028	0.88\\
-0.0290000000000001	0.88\\
-0.03	0.88\\
-0.0310000000000001	0.88\\
-0.032	0.88\\
-0.0330000000000001	0.88\\
-0.034	0.88\\
-0.0350000000000001	0.88\\
-0.036	0.88\\
-0.0370000000000001	0.88\\
-0.038	0.88\\
-0.0390000000000001	0.88\\
-0.04	0.88\\
-0.0409999999999999	0.88\\
-0.042	0.88\\
-0.0429999999999999	0.88\\
-0.044	0.88\\
-0.0449999999999999	0.88\\
-0.046	0.88\\
-0.0469999999999999	0.88\\
-0.0600000000000001	0.879\\
-0.0609999999999999	0.879\\
-0.0620000000000001	0.879\\
-0.0629999999999999	0.879\\
-0.0640000000000001	0.879\\
-0.0649999999999999	0.879\\
-0.0660000000000001	0.879\\
-0.0669999999999999	0.879\\
-0.0680000000000001	0.879\\
-0.069	0.879\\
-0.0700000000000001	0.879\\
-0.071	0.879\\
-0.0720000000000001	0.879\\
-0.085	0.878\\
-0.0860000000000001	0.878\\
-0.087	0.878\\
-0.0880000000000001	0.878\\
-0.089	0.878\\
-0.0900000000000001	0.878\\
-0.103	0.877\\
-0.104	0.877\\
-0.105	0.877\\
-0.118	0.876\\
-0.13	0.875\\
-0.141	0.874\\
-0.151	0.873\\
-0.161	0.872\\
-0.169	0.871\\
-0.178	0.87\\
-0.186	0.869\\
-0.194	0.868\\
-0.201	0.867\\
-0.208	0.866\\
-0.215	0.865\\
-0.222	0.864\\
-0.228	0.863\\
-0.234	0.862\\
-0.24	0.861\\
-0.246	0.86\\
-0.252	0.859\\
-0.258	0.858\\
-0.263	0.857\\
-0.268	0.856\\
-0.274	0.855\\
-0.279	0.854\\
-0.284	0.853\\
-0.289	0.852\\
-0.294	0.851\\
-0.298	0.85\\
-0.303	0.849\\
-0.308	0.848\\
-0.312	0.847\\
-0.317	0.846\\
-0.321	0.845\\
-0.325	0.844\\
-0.33	0.843\\
-0.334	0.842\\
-0.338	0.841\\
-0.342	0.84\\
-0.346	0.839\\
-0.35	0.838\\
-0.354	0.837\\
-0.358	0.836\\
-0.362	0.835\\
-0.369	0.833\\
-0.373	0.832\\
-0.38	0.83\\
-0.384	0.829\\
-0.391	0.827\\
-0.394	0.826\\
-0.401	0.824\\
-0.404	0.823\\
-0.411	0.821\\
-0.414	0.82\\
-0.417	0.819\\
-0.42	0.818\\
-0.423	0.817\\
-0.43	0.815\\
-0.433	0.814\\
-0.436	0.813\\
-0.439	0.812\\
-0.442	0.811\\
-0.445	0.81\\
-0.453	0.807\\
-0.456	0.806\\
-0.459	0.805\\
-0.462	0.804\\
-0.47	0.801\\
-0.473	0.8\\
-0.481	0.797\\
-0.489	0.794\\
-0.494	0.792\\
-0.499	0.79\\
-0.504	0.788\\
-0.509	0.786\\
-0.516	0.783\\
-0.521	0.781\\
-0.528	0.778\\
-0.535	0.775\\
-0.544	0.771\\
-0.546	0.77\\
-0.548	0.769\\
-0.557	0.765\\
-0.559	0.764\\
-0.561	0.763\\
-0.563	0.762\\
-0.565	0.761\\
-0.567	0.76\\
-0.569	0.759\\
-0.571	0.758\\
-0.573	0.757\\
-0.575	0.756\\
-0.577	0.755\\
-0.579	0.754\\
-0.581	0.753\\
-0.583	0.752\\
-0.585	0.751\\
-0.587	0.75\\
-0.589	0.749\\
-0.591	0.748\\
-0.593	0.747\\
-0.595	0.746\\
-0.597	0.745\\
-0.599	0.744\\
-0.601	0.743\\
-0.603	0.742\\
-0.605	0.741\\
-0.612	0.737\\
-0.614	0.736\\
-0.616	0.735\\
-0.623	0.731\\
-0.625	0.73\\
-0.632	0.726\\
-0.637	0.723\\
-0.642	0.72\\
-0.647	0.717\\
-0.652	0.714\\
-0.657	0.711\\
-0.66	0.709\\
-0.665	0.706\\
-0.668	0.704\\
-0.671	0.702\\
-0.674	0.7\\
-0.677	0.698\\
-0.68	0.696\\
-0.683	0.694\\
-0.686	0.692\\
-0.689	0.69\\
-0.692	0.688\\
-0.695	0.686\\
-0.698	0.684\\
-0.705	0.679\\
-0.712	0.674\\
-0.716	0.671\\
-0.72	0.668\\
-0.724	0.665\\
-0.728	0.662\\
-0.733	0.658\\
-0.737	0.655\\
-0.742	0.651\\
-0.747	0.647\\
-0.753	0.642\\
-0.76	0.636\\
-0.767	0.63\\
-0.775	0.623\\
-0.776	0.622\\
-0.777	0.621\\
-0.778	0.62\\
-0.779	0.619\\
-0.788	0.611\\
-0.789	0.61\\
-0.79	0.609\\
-0.791	0.608\\
-0.792	0.607\\
-0.793	0.606\\
-0.794	0.605\\
-0.795	0.604\\
-0.796	0.603\\
-0.797	0.602\\
-0.798	0.601\\
-0.799	0.6\\
-0.8	0.599\\
-0.801	0.598\\
-0.802	0.597\\
-0.803	0.596\\
-0.804	0.595\\
-0.805	0.594\\
-0.806	0.593\\
-0.807	0.592\\
-0.808	0.591\\
-0.809	0.59\\
-0.81	0.589\\
-0.811	0.588\\
-0.812	0.587\\
-0.813	0.586\\
-0.814	0.585\\
-0.815	0.584\\
-0.816	0.583\\
-0.817	0.582\\
-0.818	0.581\\
-0.819	0.58\\
-0.827	0.571\\
-0.828	0.57\\
-0.829	0.569\\
-0.83	0.568\\
-0.838	0.559\\
-0.844	0.552\\
-0.849	0.546\\
-0.853	0.541\\
-0.857	0.536\\
-0.861	0.531\\
-0.865	0.526\\
-0.868	0.522\\
-0.871	0.518\\
-0.876	0.511\\
-0.879	0.507\\
-0.881	0.504\\
-0.886	0.497\\
-0.888	0.494\\
-0.89	0.491\\
-0.892	0.488\\
-0.894	0.485\\
-0.897	0.48\\
-0.899	0.477\\
-0.901	0.474\\
-0.904	0.469\\
-0.907	0.464\\
-0.91	0.459\\
-0.913	0.454\\
-0.917	0.447\\
-0.918	0.445\\
-0.922	0.438\\
-0.923	0.436\\
-0.924	0.434\\
-0.925	0.432\\
-0.926	0.43\\
-0.927	0.428\\
-0.928	0.426\\
-0.929	0.424\\
-0.93	0.422\\
-0.931	0.42\\
-0.932	0.418\\
-0.933	0.416\\
-0.934	0.414\\
-0.935	0.412\\
-0.936	0.41\\
-0.937	0.408\\
-0.938	0.406\\
-0.939	0.404\\
-0.943	0.395\\
-0.944	0.393\\
-0.947	0.386\\
-0.95	0.379\\
-0.952	0.374\\
-0.954	0.369\\
-0.956	0.364\\
-0.959	0.356\\
-0.96	0.353\\
-0.961	0.35\\
-0.964	0.342\\
-0.965	0.339\\
-0.966	0.336\\
-0.967	0.333\\
-0.968	0.33\\
-0.97	0.323\\
-0.971	0.32\\
-0.972	0.317\\
-0.974	0.31\\
-0.976	0.303\\
-0.977	0.299\\
-0.978	0.295\\
-0.979	0.291\\
-0.98	0.287\\
-0.981	0.283\\
-0.982	0.279\\
-0.983	0.275\\
-0.984	0.27\\
-0.985	0.266\\
-0.986	0.261\\
-0.987	0.256\\
-0.988	0.251\\
-0.989	0.245\\
-0.99	0.24\\
-0.991	0.234\\
-0.992	0.227\\
-0.993	0.221\\
-0.994	0.213\\
-0.995	0.206\\
-0.996	0.197\\
-0.997	0.187\\
-0.998	0.175\\
-0.998	0.174\\
-0.998	0.173\\
-0.998	0.172\\
-0.999	0.159\\
-0.999	0.158\\
-0.999	0.157\\
-0.999	0.156\\
-0.999	0.155\\
-0.999	0.154\\
-0.999	0.153\\
-0.999	0.152\\
-0.999	0.151\\
-0.999	0.15\\
-0.999	0.149\\
-0.999	0.148\\
-0.999	0.147\\
-0.999	0.146\\
-0.999	0.145\\
-0.999	0.144\\
-0.999	0.143\\
-0.999	0.142\\
-0.999	0.141\\
-0.999	0.14\\
-0.999	0.139\\
-0.999	0.138\\
-0.999	0.137\\
-0.999	0.136\\
-0.999	0.135\\
-0.999	0.134\\
-1	0.121\\
};
\label{plot:RoA-continuous-time-SOS}
\addplot [black,densely dashdotdotted,thick]
  table[row sep=crcr]{%
-0.099	-0.00800000000000001\\
-0.098	-0.013\\
-0.097	-0.016\\
-0.095	-0.021\\
-0.094	-0.023\\
-0.093	-0.025\\
-0.091	-0.028\\
-0.089	-0.031\\
-0.087	-0.034\\
-0.086	-0.035\\
-0.085	-0.036\\
-0.084	-0.037\\
-0.083	-0.038\\
-0.082	-0.039\\
-0.081	-0.04\\
-0.08	-0.0409999999999999\\
-0.079	-0.0419999999999999\\
-0.078	-0.0429999999999999\\
-0.077	-0.0439999999999999\\
-0.076	-0.0449999999999999\\
-0.075	-0.0459999999999999\\
-0.071	-0.0489999999999999\\
-0.0679999999999999	-0.0509999999999999\\
-0.0649999999999999	-0.0529999999999999\\
-0.0619999999999999	-0.0549999999999999\\
-0.0599999999999999	-0.0559999999999999\\
-0.0579999999999999	-0.0569999999999999\\
-0.0559999999999999	-0.0579999999999999\\
-0.0539999999999999	-0.0589999999999999\\
-0.0519999999999999	-0.0599999999999999\\
-0.0469999999999999	-0.0619999999999999\\
-0.0439999999999999	-0.0629999999999999\\
-0.0409999999999999	-0.0639999999999999\\
-0.038	-0.0649999999999999\\
-0.035	-0.0659999999999999\\
-0.031	-0.0669999999999999\\
-0.026	-0.0679999999999999\\
-0.021	-0.069\\
-0.02	-0.069\\
-0.013	-0.07\\
-0.012	-0.07\\
-0.011	-0.07\\
-0.01	-0.07\\
-0.00900000000000001	-0.07\\
-0.00800000000000001	-0.07\\
-0.00700000000000001	-0.07\\
-0.00600000000000001	-0.07\\
-0.005	-0.07\\
-0.004	-0.07\\
-0.003	-0.07\\
-0.002	-0.07\\
-0.001	-0.07\\
0	-0.07\\
0.001	-0.07\\
0.002	-0.07\\
0.003	-0.07\\
0.004	-0.07\\
0.005	-0.07\\
0.00600000000000001	-0.07\\
0.00700000000000001	-0.07\\
0.00800000000000001	-0.07\\
0.00900000000000001	-0.07\\
0.01	-0.07\\
0.011	-0.07\\
0.012	-0.07\\
0.013	-0.07\\
0.02	-0.069\\
0.021	-0.069\\
0.026	-0.0679999999999999\\
0.031	-0.0669999999999999\\
0.035	-0.0659999999999999\\
0.038	-0.0649999999999999\\
0.0409999999999999	-0.0639999999999999\\
0.0439999999999999	-0.0629999999999999\\
0.0469999999999999	-0.0619999999999999\\
0.0519999999999999	-0.0599999999999999\\
0.0539999999999999	-0.0589999999999999\\
0.0559999999999999	-0.0579999999999999\\
0.0579999999999999	-0.0569999999999999\\
0.0599999999999999	-0.0559999999999999\\
0.0619999999999999	-0.0549999999999999\\
0.0649999999999999	-0.0529999999999999\\
0.0679999999999999	-0.0509999999999999\\
0.071	-0.0489999999999999\\
0.075	-0.0459999999999999\\
0.076	-0.0449999999999999\\
0.077	-0.0439999999999999\\
0.078	-0.0429999999999999\\
0.079	-0.0419999999999999\\
0.08	-0.0409999999999999\\
0.081	-0.04\\
0.082	-0.039\\
0.083	-0.038\\
0.084	-0.037\\
0.085	-0.036\\
0.086	-0.035\\
0.087	-0.034\\
0.089	-0.031\\
0.091	-0.028\\
0.093	-0.025\\
0.094	-0.023\\
0.095	-0.021\\
0.097	-0.016\\
0.098	-0.013\\
0.099	-0.00800000000000001\\
0.099	-0.00700000000000001\\
0.099	-0.00600000000000001\\
0.099	-0.005\\
0.099	-0.004\\
0.099	-0.003\\
0.099	-0.002\\
0.099	-0.001\\
0.099	0\\
0.099	0.001\\
0.099	0.002\\
0.099	0.003\\
0.099	0.004\\
0.099	0.005\\
0.099	0.00600000000000001\\
0.099	0.00700000000000001\\
0.099	0.00800000000000001\\
0.099	0.00900000000000001\\
0.099	0.01\\
0.098	0.014\\
0.097	0.018\\
0.096	0.02\\
0.095	0.022\\
0.094	0.024\\
0.093	0.026\\
0.092	0.028\\
0.091	0.03\\
0.088	0.034\\
0.087	0.035\\
0.086	0.036\\
0.083	0.04\\
0.082	0.0409999999999999\\
0.081	0.0419999999999999\\
0.077	0.0449999999999999\\
0.076	0.0459999999999999\\
0.075	0.0469999999999999\\
0.074	0.0479999999999999\\
0.071	0.0499999999999999\\
0.0679999999999999	0.0519999999999999\\
0.0649999999999999	0.0539999999999999\\
0.0629999999999999	0.0549999999999999\\
0.0609999999999999	0.0559999999999999\\
0.0589999999999999	0.0569999999999999\\
0.0569999999999999	0.0579999999999999\\
0.0549999999999999	0.0589999999999999\\
0.0529999999999999	0.0599999999999999\\
0.0509999999999999	0.0609999999999999\\
0.0479999999999999	0.0619999999999999\\
0.0449999999999999	0.0629999999999999\\
0.0419999999999999	0.0639999999999999\\
0.039	0.0649999999999999\\
0.036	0.0659999999999999\\
0.032	0.0669999999999999\\
0.027	0.0679999999999999\\
0.022	0.069\\
0.021	0.069\\
0.014	0.07\\
0.013	0.07\\
0.012	0.07\\
0.011	0.07\\
0.01	0.07\\
0.00900000000000001	0.07\\
0.00800000000000001	0.07\\
0.00700000000000001	0.07\\
0.00600000000000001	0.07\\
0.005	0.07\\
0.004	0.07\\
0.003	0.07\\
0.002	0.07\\
0.001	0.07\\
0	0.07\\
-0.001	0.07\\
-0.002	0.07\\
-0.003	0.07\\
-0.004	0.07\\
-0.005	0.07\\
-0.00600000000000001	0.07\\
-0.00700000000000001	0.07\\
-0.00800000000000001	0.07\\
-0.00900000000000001	0.07\\
-0.01	0.07\\
-0.011	0.07\\
-0.012	0.07\\
-0.013	0.07\\
-0.014	0.07\\
-0.021	0.069\\
-0.022	0.069\\
-0.027	0.0679999999999999\\
-0.032	0.0669999999999999\\
-0.036	0.0659999999999999\\
-0.039	0.0649999999999999\\
-0.0419999999999999	0.0639999999999999\\
-0.0449999999999999	0.0629999999999999\\
-0.0479999999999999	0.0619999999999999\\
-0.0509999999999999	0.0609999999999999\\
-0.0529999999999999	0.0599999999999999\\
-0.0549999999999999	0.0589999999999999\\
-0.0569999999999999	0.0579999999999999\\
-0.0589999999999999	0.0569999999999999\\
-0.0609999999999999	0.0559999999999999\\
-0.0629999999999999	0.0549999999999999\\
-0.0649999999999999	0.0539999999999999\\
-0.0679999999999999	0.0519999999999999\\
-0.071	0.0499999999999999\\
-0.074	0.0479999999999999\\
-0.075	0.0469999999999999\\
-0.076	0.0459999999999999\\
-0.077	0.0449999999999999\\
-0.081	0.0419999999999999\\
-0.082	0.0409999999999999\\
-0.083	0.04\\
-0.086	0.036\\
-0.087	0.035\\
-0.088	0.034\\
-0.091	0.03\\
-0.092	0.028\\
-0.093	0.026\\
-0.094	0.024\\
-0.095	0.022\\
-0.096	0.02\\
-0.097	0.018\\
-0.098	0.014\\
-0.099	0.01\\
-0.099	0.00900000000000001\\
-0.099	0.00800000000000001\\
-0.099	0.00700000000000001\\
-0.099	0.00600000000000001\\
-0.099	0.005\\
-0.099	0.004\\
-0.099	0.003\\
-0.099	0.002\\
-0.099	0.001\\
-0.099	0\\
-0.099	-0.001\\
-0.099	-0.002\\
-0.099	-0.003\\
-0.099	-0.004\\
-0.099	-0.005\\
-0.099	-0.00600000000000001\\
-0.099	-0.00700000000000001\\
-0.099	-0.00800000000000001\\
};
\label{plot:RoA-continuous-time-LMI}
\addplot [black,dashed,thick]
  table[row sep=crcr]{%
-0.999	0.0449999999999999\\
-0.998	0.034\\
-0.997	0.0250000000000001\\
-0.996	0.018\\
-0.995	0.012\\
-0.994	0.00600000000000001\\
-0.993	0.00100000000000011\\
-0.992	-0.004\\
-0.991	-0.00900000000000012\\
-0.99	-0.0130000000000001\\
-0.989	-0.0170000000000001\\
-0.988	-0.0210000000000001\\
-0.987	-0.0250000000000001\\
-0.986	-0.0290000000000001\\
-0.984	-0.036\\
-0.983	-0.0390000000000001\\
-0.982	-0.042\\
-0.98	-0.0489999999999999\\
-0.979	-0.052\\
-0.978	-0.0549999999999999\\
-0.975	-0.0629999999999999\\
-0.974	-0.0660000000000001\\
-0.971	-0.0740000000000001\\
-0.969	-0.079\\
-0.967	-0.0840000000000001\\
-0.964	-0.091\\
-0.96	-0.1\\
-0.959	-0.102\\
-0.958	-0.104\\
-0.957	-0.106\\
-0.956	-0.108\\
-0.955	-0.11\\
-0.954	-0.112\\
-0.953	-0.114\\
-0.952	-0.116\\
-0.951	-0.118\\
-0.95	-0.12\\
-0.949	-0.122\\
-0.948	-0.124\\
-0.947	-0.126\\
-0.946	-0.128\\
-0.945	-0.13\\
-0.944	-0.132\\
-0.943	-0.134\\
-0.942	-0.136\\
-0.938	-0.143\\
-0.937	-0.145\\
-0.933	-0.152\\
-0.93	-0.157\\
-0.927	-0.162\\
-0.924	-0.167\\
-0.922	-0.17\\
-0.919	-0.175\\
-0.917	-0.178\\
-0.915	-0.181\\
-0.913	-0.184\\
-0.911	-0.187\\
-0.909	-0.19\\
-0.907	-0.193\\
-0.905	-0.196\\
-0.903	-0.199\\
-0.901	-0.202\\
-0.896	-0.209\\
-0.891	-0.216\\
-0.888	-0.22\\
-0.885	-0.224\\
-0.882	-0.228\\
-0.879	-0.232\\
-0.875	-0.237\\
-0.872	-0.241\\
-0.868	-0.246\\
-0.864	-0.251\\
-0.86	-0.256\\
-0.855	-0.262\\
-0.85	-0.268\\
-0.844	-0.275\\
-0.837	-0.283\\
-0.829	-0.292\\
-0.828	-0.293\\
-0.827	-0.294\\
-0.819	-0.303\\
-0.818	-0.304\\
-0.817	-0.305\\
-0.816	-0.306\\
-0.815	-0.307\\
-0.814	-0.308\\
-0.813	-0.309\\
-0.812	-0.31\\
-0.811	-0.311\\
-0.81	-0.312\\
-0.809	-0.313\\
-0.801	-0.322\\
-0.8	-0.323\\
-0.799	-0.324\\
-0.798	-0.325\\
-0.797	-0.326\\
-0.796	-0.327\\
-0.795	-0.328\\
-0.794	-0.329\\
-0.793	-0.33\\
-0.792	-0.331\\
-0.791	-0.332\\
-0.79	-0.333\\
-0.789	-0.334\\
-0.788	-0.335\\
-0.787	-0.336\\
-0.786	-0.337\\
-0.785	-0.338\\
-0.784	-0.339\\
-0.783	-0.34\\
-0.782	-0.341\\
-0.781	-0.342\\
-0.78	-0.343\\
-0.779	-0.344\\
-0.778	-0.345\\
-0.777	-0.346\\
-0.776	-0.347\\
-0.775	-0.348\\
-0.774	-0.349\\
-0.773	-0.35\\
-0.764	-0.358\\
-0.763	-0.359\\
-0.762	-0.36\\
-0.761	-0.361\\
-0.76	-0.362\\
-0.759	-0.363\\
-0.758	-0.364\\
-0.757	-0.365\\
-0.756	-0.366\\
-0.755	-0.367\\
-0.754	-0.368\\
-0.745	-0.376\\
-0.744	-0.377\\
-0.743	-0.378\\
-0.742	-0.379\\
-0.741	-0.38\\
-0.732	-0.388\\
-0.723	-0.396\\
-0.716	-0.402\\
-0.709	-0.408\\
-0.702	-0.414\\
-0.696	-0.419\\
-0.69	-0.424\\
-0.685	-0.428\\
-0.68	-0.432\\
-0.674	-0.437\\
-0.67	-0.44\\
-0.665	-0.444\\
-0.66	-0.448\\
-0.656	-0.451\\
-0.651	-0.455\\
-0.647	-0.458\\
-0.643	-0.461\\
-0.639	-0.464\\
-0.635	-0.467\\
-0.631	-0.47\\
-0.627	-0.473\\
-0.62	-0.478\\
-0.616	-0.481\\
-0.609	-0.486\\
-0.602	-0.491\\
-0.599	-0.493\\
-0.592	-0.498\\
-0.589	-0.5\\
-0.586	-0.502\\
-0.583	-0.504\\
-0.58	-0.506\\
-0.577	-0.508\\
-0.574	-0.51\\
-0.571	-0.512\\
-0.568	-0.514\\
-0.565	-0.516\\
-0.562	-0.518\\
-0.559	-0.52\\
-0.556	-0.522\\
-0.553	-0.524\\
-0.55	-0.526\\
-0.545	-0.529\\
-0.542	-0.531\\
-0.539	-0.533\\
-0.534	-0.536\\
-0.531	-0.538\\
-0.526	-0.541\\
-0.523	-0.543\\
-0.518	-0.546\\
-0.513	-0.549\\
-0.508	-0.552\\
-0.503	-0.555\\
-0.496	-0.559\\
-0.489	-0.563\\
-0.482	-0.567\\
-0.475	-0.571\\
-0.473	-0.572\\
-0.466	-0.576\\
-0.464	-0.577\\
-0.462	-0.578\\
-0.46	-0.579\\
-0.453	-0.583\\
-0.451	-0.584\\
-0.449	-0.585\\
-0.447	-0.586\\
-0.445	-0.587\\
-0.443	-0.588\\
-0.441	-0.589\\
-0.439	-0.59\\
-0.437	-0.591\\
-0.43	-0.595\\
-0.428	-0.596\\
-0.426	-0.597\\
-0.424	-0.598\\
-0.422	-0.599\\
-0.42	-0.6\\
-0.418	-0.601\\
-0.416	-0.602\\
-0.407	-0.606\\
-0.405	-0.607\\
-0.403	-0.608\\
-0.401	-0.609\\
-0.399	-0.61\\
-0.397	-0.611\\
-0.395	-0.612\\
-0.393	-0.613\\
-0.384	-0.617\\
-0.382	-0.618\\
-0.373	-0.622\\
-0.371	-0.623\\
-0.364	-0.626\\
-0.357	-0.629\\
-0.35	-0.632\\
-0.345	-0.634\\
-0.34	-0.636\\
-0.335	-0.638\\
-0.33	-0.64\\
-0.325	-0.642\\
-0.32	-0.644\\
-0.312	-0.647\\
-0.304	-0.65\\
-0.301	-0.651\\
-0.298	-0.652\\
-0.29	-0.655\\
-0.287	-0.656\\
-0.284	-0.657\\
-0.281	-0.658\\
-0.278	-0.659\\
-0.275	-0.66\\
-0.272	-0.661\\
-0.269	-0.662\\
-0.266	-0.663\\
-0.263	-0.664\\
-0.256	-0.666\\
-0.253	-0.667\\
-0.25	-0.668\\
-0.243	-0.67\\
-0.24	-0.671\\
-0.233	-0.673\\
-0.229	-0.674\\
-0.222	-0.676\\
-0.218	-0.677\\
-0.214	-0.678\\
-0.21	-0.679\\
-0.206	-0.68\\
-0.202	-0.681\\
-0.198	-0.682\\
-0.194	-0.683\\
-0.19	-0.684\\
-0.186	-0.685\\
-0.181	-0.686\\
-0.177	-0.687\\
-0.172	-0.688\\
-0.167	-0.689\\
-0.162	-0.69\\
-0.157	-0.691\\
-0.152	-0.692\\
-0.146	-0.693\\
-0.141	-0.694\\
-0.135	-0.695\\
-0.128	-0.696\\
-0.122	-0.697\\
-0.115	-0.698\\
-0.108	-0.699\\
-0.1	-0.7\\
-0.0920000000000001	-0.701\\
-0.0820000000000001	-0.702\\
-0.0720000000000001	-0.703\\
-0.0600000000000001	-0.704\\
-0.0589999999999999	-0.704\\
-0.0580000000000001	-0.704\\
-0.044	-0.705\\
-0.0429999999999999	-0.705\\
-0.042	-0.705\\
-0.0409999999999999	-0.705\\
-0.04	-0.705\\
-0.0390000000000001	-0.705\\
-0.038	-0.705\\
-0.0370000000000001	-0.705\\
-0.036	-0.705\\
-0.0350000000000001	-0.705\\
-0.034	-0.705\\
-0.0330000000000001	-0.705\\
-0.032	-0.705\\
-0.018	-0.706\\
-0.0170000000000001	-0.706\\
-0.016	-0.706\\
-0.0150000000000001	-0.706\\
-0.014	-0.706\\
-0.0130000000000001	-0.706\\
-0.012	-0.706\\
-0.0110000000000001	-0.706\\
-0.01	-0.706\\
-0.00900000000000012	-0.706\\
-0.00800000000000001	-0.706\\
-0.00700000000000012	-0.706\\
-0.00600000000000001	-0.706\\
-0.00500000000000012	-0.706\\
-0.004	-0.706\\
-0.00300000000000011	-0.706\\
-0.002	-0.706\\
-0.00100000000000011	-0.706\\
0	-0.706\\
0.00100000000000011	-0.706\\
0.002	-0.706\\
0.00300000000000011	-0.706\\
0.004	-0.706\\
0.00500000000000012	-0.706\\
0.00600000000000001	-0.706\\
0.00700000000000012	-0.706\\
0.00800000000000001	-0.706\\
0.00900000000000012	-0.706\\
0.01	-0.706\\
0.0110000000000001	-0.706\\
0.012	-0.706\\
0.0130000000000001	-0.706\\
0.014	-0.706\\
0.0150000000000001	-0.706\\
0.016	-0.706\\
0.0170000000000001	-0.706\\
0.018	-0.706\\
0.032	-0.705\\
0.0330000000000001	-0.705\\
0.034	-0.705\\
0.0350000000000001	-0.705\\
0.036	-0.705\\
0.0370000000000001	-0.705\\
0.038	-0.705\\
0.0390000000000001	-0.705\\
0.04	-0.705\\
0.0409999999999999	-0.705\\
0.042	-0.705\\
0.0429999999999999	-0.705\\
0.044	-0.705\\
0.0580000000000001	-0.704\\
0.0589999999999999	-0.704\\
0.0720000000000001	-0.703\\
0.0820000000000001	-0.702\\
0.091	-0.701\\
0.1	-0.7\\
0.108	-0.699\\
0.115	-0.698\\
0.122	-0.697\\
0.128	-0.696\\
0.134	-0.695\\
0.14	-0.694\\
0.146	-0.693\\
0.151	-0.692\\
0.157	-0.691\\
0.162	-0.69\\
0.167	-0.689\\
0.172	-0.688\\
0.176	-0.687\\
0.181	-0.686\\
0.185	-0.685\\
0.19	-0.684\\
0.194	-0.683\\
0.198	-0.682\\
0.202	-0.681\\
0.206	-0.68\\
0.21	-0.679\\
0.214	-0.678\\
0.218	-0.677\\
0.225	-0.675\\
0.229	-0.674\\
0.236	-0.672\\
0.243	-0.67\\
0.246	-0.669\\
0.253	-0.667\\
0.256	-0.666\\
0.259	-0.665\\
0.262	-0.664\\
0.269	-0.662\\
0.272	-0.661\\
0.275	-0.66\\
0.278	-0.659\\
0.281	-0.658\\
0.284	-0.657\\
0.292	-0.654\\
0.295	-0.653\\
0.298	-0.652\\
0.301	-0.651\\
0.309	-0.648\\
0.317	-0.645\\
0.322	-0.643\\
0.33	-0.64\\
0.335	-0.638\\
0.34	-0.636\\
0.347	-0.633\\
0.352	-0.631\\
0.359	-0.628\\
0.366	-0.625\\
0.375	-0.621\\
0.384	-0.617\\
0.386	-0.616\\
0.388	-0.615\\
0.397	-0.611\\
0.399	-0.61\\
0.401	-0.609\\
0.403	-0.608\\
0.405	-0.607\\
0.407	-0.606\\
0.409	-0.605\\
0.411	-0.604\\
0.413	-0.603\\
0.415	-0.602\\
0.417	-0.601\\
0.419	-0.6\\
0.421	-0.599\\
0.423	-0.598\\
0.425	-0.597\\
0.427	-0.596\\
0.429	-0.595\\
0.431	-0.594\\
0.433	-0.593\\
0.435	-0.592\\
0.437	-0.591\\
0.439	-0.59\\
0.441	-0.589\\
0.443	-0.588\\
0.445	-0.587\\
0.447	-0.586\\
0.449	-0.585\\
0.456	-0.581\\
0.458	-0.58\\
0.46	-0.579\\
0.462	-0.578\\
0.469	-0.574\\
0.471	-0.573\\
0.473	-0.572\\
0.48	-0.568\\
0.487	-0.564\\
0.489	-0.563\\
0.494	-0.56\\
0.501	-0.556\\
0.506	-0.553\\
0.511	-0.55\\
0.516	-0.547\\
0.521	-0.544\\
0.526	-0.541\\
0.529	-0.539\\
0.534	-0.536\\
0.537	-0.534\\
0.542	-0.531\\
0.545	-0.529\\
0.548	-0.527\\
0.551	-0.525\\
0.556	-0.522\\
0.559	-0.52\\
0.562	-0.518\\
0.565	-0.516\\
0.568	-0.514\\
0.571	-0.512\\
0.574	-0.51\\
0.577	-0.508\\
0.58	-0.506\\
0.583	-0.504\\
0.586	-0.502\\
0.593	-0.497\\
0.596	-0.495\\
0.599	-0.493\\
0.606	-0.488\\
0.613	-0.483\\
0.62	-0.478\\
0.624	-0.475\\
0.628	-0.472\\
0.632	-0.469\\
0.636	-0.466\\
0.64	-0.463\\
0.644	-0.46\\
0.648	-0.457\\
0.652	-0.454\\
0.656	-0.451\\
0.661	-0.447\\
0.666	-0.443\\
0.67	-0.44\\
0.675	-0.436\\
0.68	-0.432\\
0.686	-0.427\\
0.691	-0.423\\
0.697	-0.418\\
0.703	-0.413\\
0.71	-0.407\\
0.717	-0.401\\
0.724	-0.395\\
0.733	-0.387\\
0.734	-0.386\\
0.743	-0.378\\
0.744	-0.377\\
0.745	-0.376\\
0.746	-0.375\\
0.747	-0.374\\
0.756	-0.366\\
0.757	-0.365\\
0.758	-0.364\\
0.759	-0.363\\
0.76	-0.362\\
0.761	-0.361\\
0.762	-0.36\\
0.763	-0.359\\
0.764	-0.358\\
0.765	-0.357\\
0.766	-0.356\\
0.767	-0.355\\
0.768	-0.354\\
0.769	-0.353\\
0.778	-0.345\\
0.779	-0.344\\
0.78	-0.343\\
0.781	-0.342\\
0.782	-0.341\\
0.783	-0.34\\
0.784	-0.339\\
0.785	-0.338\\
0.786	-0.337\\
0.787	-0.336\\
0.788	-0.335\\
0.789	-0.334\\
0.79	-0.333\\
0.791	-0.332\\
0.792	-0.331\\
0.793	-0.33\\
0.794	-0.329\\
0.795	-0.328\\
0.796	-0.327\\
0.797	-0.326\\
0.805	-0.317\\
0.806	-0.316\\
0.807	-0.315\\
0.808	-0.314\\
0.809	-0.313\\
0.81	-0.312\\
0.811	-0.311\\
0.812	-0.31\\
0.813	-0.309\\
0.814	-0.308\\
0.815	-0.307\\
0.816	-0.306\\
0.817	-0.305\\
0.825	-0.296\\
0.826	-0.295\\
0.827	-0.294\\
0.828	-0.293\\
0.836	-0.284\\
0.843	-0.276\\
0.849	-0.269\\
0.854	-0.263\\
0.859	-0.257\\
0.863	-0.252\\
0.868	-0.246\\
0.871	-0.242\\
0.875	-0.237\\
0.878	-0.233\\
0.882	-0.228\\
0.885	-0.224\\
0.89	-0.217\\
0.893	-0.213\\
0.898	-0.206\\
0.903	-0.199\\
0.905	-0.196\\
0.907	-0.193\\
0.909	-0.19\\
0.911	-0.187\\
0.913	-0.184\\
0.915	-0.181\\
0.917	-0.178\\
0.92	-0.173\\
0.922	-0.17\\
0.925	-0.165\\
0.927	-0.162\\
0.93	-0.157\\
0.934	-0.15\\
0.938	-0.143\\
0.939	-0.141\\
0.943	-0.134\\
0.944	-0.132\\
0.945	-0.13\\
0.946	-0.128\\
0.947	-0.126\\
0.948	-0.124\\
0.949	-0.122\\
0.95	-0.12\\
0.951	-0.118\\
0.952	-0.116\\
0.953	-0.114\\
0.954	-0.112\\
0.955	-0.11\\
0.956	-0.108\\
0.957	-0.106\\
0.958	-0.104\\
0.959	-0.102\\
0.963	-0.093\\
0.966	-0.0860000000000001\\
0.969	-0.079\\
0.971	-0.0740000000000001\\
0.974	-0.0660000000000001\\
0.975	-0.0629999999999999\\
0.976	-0.0600000000000001\\
0.979	-0.052\\
0.981	-0.0449999999999999\\
0.982	-0.042\\
0.983	-0.0390000000000001\\
0.984	-0.036\\
0.986	-0.0290000000000001\\
0.987	-0.0250000000000001\\
0.988	-0.0210000000000001\\
0.989	-0.0170000000000001\\
0.99	-0.0130000000000001\\
0.991	-0.00900000000000012\\
0.992	-0.004\\
0.993	0.00100000000000011\\
0.994	0.00600000000000001\\
0.995	0.012\\
0.996	0.018\\
0.997	0.026\\
0.998	0.034\\
0.999	0.0449999999999999\\
0.999	0.046\\
0.999	0.0469999999999999\\
0.999	0.048\\
0.999	0.0489999999999999\\
0.999	0.05\\
0.999	0.0509999999999999\\
0.999	0.052\\
0.999	0.0529999999999999\\
0.999	0.054\\
0.999	0.0549999999999999\\
0.999	0.056\\
0.999	0.0569999999999999\\
1	0.071\\
0.999	0.085\\
0.999	0.0860000000000001\\
0.999	0.087\\
0.999	0.0880000000000001\\
0.999	0.089\\
0.999	0.0900000000000001\\
0.999	0.091\\
0.999	0.0920000000000001\\
0.999	0.093\\
0.999	0.0940000000000001\\
0.999	0.095\\
0.999	0.0960000000000001\\
0.999	0.097\\
0.998	0.108\\
0.997	0.116\\
0.996	0.123\\
0.995	0.129\\
0.994	0.135\\
0.993	0.14\\
0.992	0.144\\
0.991	0.149\\
0.99	0.153\\
0.989	0.157\\
0.988	0.161\\
0.986	0.168\\
0.984	0.175\\
0.983	0.178\\
0.982	0.181\\
0.981	0.184\\
0.98	0.187\\
0.977	0.195\\
0.976	0.198\\
0.974	0.203\\
0.972	0.208\\
0.969	0.215\\
0.968	0.217\\
0.964	0.226\\
0.963	0.228\\
0.962	0.23\\
0.961	0.232\\
0.96	0.234\\
0.959	0.236\\
0.958	0.238\\
0.957	0.24\\
0.956	0.242\\
0.952	0.249\\
0.951	0.251\\
0.95	0.253\\
0.946	0.26\\
0.943	0.265\\
0.941	0.268\\
0.938	0.273\\
0.936	0.276\\
0.934	0.279\\
0.932	0.282\\
0.93	0.285\\
0.928	0.288\\
0.926	0.291\\
0.924	0.294\\
0.922	0.297\\
0.919	0.301\\
0.916	0.305\\
0.913	0.309\\
0.91	0.313\\
0.907	0.317\\
0.903	0.322\\
0.899	0.327\\
0.894	0.333\\
0.889	0.339\\
0.882	0.347\\
0.881	0.348\\
0.88	0.349\\
0.872	0.358\\
0.871	0.359\\
0.87	0.36\\
0.869	0.361\\
0.868	0.362\\
0.867	0.363\\
0.866	0.364\\
0.865	0.365\\
0.864	0.366\\
0.863	0.367\\
0.862	0.368\\
0.861	0.369\\
0.86	0.37\\
0.859	0.371\\
0.858	0.372\\
0.857	0.373\\
0.856	0.374\\
0.855	0.375\\
0.854	0.376\\
0.853	0.377\\
0.852	0.378\\
0.851	0.379\\
0.85	0.38\\
0.849	0.381\\
0.848	0.382\\
0.847	0.383\\
0.846	0.384\\
0.845	0.385\\
0.844	0.386\\
0.843	0.387\\
0.842	0.388\\
0.841	0.389\\
0.84	0.39\\
0.839	0.391\\
0.838	0.392\\
0.837	0.393\\
0.836	0.394\\
0.827	0.402\\
0.826	0.403\\
0.825	0.404\\
0.824	0.405\\
0.816	0.412\\
0.808	0.419\\
0.802	0.424\\
0.796	0.429\\
0.791	0.433\\
0.785	0.438\\
0.781	0.441\\
0.776	0.445\\
0.772	0.448\\
0.767	0.452\\
0.763	0.455\\
0.759	0.458\\
0.755	0.461\\
0.748	0.466\\
0.741	0.471\\
0.734	0.476\\
0.731	0.478\\
0.728	0.48\\
0.721	0.485\\
0.718	0.487\\
0.715	0.489\\
0.712	0.491\\
0.709	0.493\\
0.704	0.496\\
0.701	0.498\\
0.698	0.5\\
0.695	0.502\\
0.692	0.504\\
0.687	0.507\\
0.684	0.509\\
0.679	0.512\\
0.674	0.515\\
0.669	0.518\\
0.664	0.521\\
0.659	0.524\\
0.654	0.527\\
0.647	0.531\\
0.64	0.535\\
0.633	0.539\\
0.631	0.54\\
0.629	0.541\\
0.622	0.545\\
0.62	0.546\\
0.618	0.547\\
0.616	0.548\\
0.609	0.552\\
0.607	0.553\\
0.605	0.554\\
0.603	0.555\\
0.601	0.556\\
0.599	0.557\\
0.597	0.558\\
0.595	0.559\\
0.593	0.56\\
0.591	0.561\\
0.589	0.562\\
0.587	0.563\\
0.585	0.564\\
0.583	0.565\\
0.581	0.566\\
0.579	0.567\\
0.577	0.568\\
0.575	0.569\\
0.573	0.57\\
0.571	0.571\\
0.569	0.572\\
0.567	0.573\\
0.565	0.574\\
0.563	0.575\\
0.561	0.576\\
0.559	0.577\\
0.557	0.578\\
0.555	0.579\\
0.546	0.583\\
0.544	0.584\\
0.542	0.585\\
0.533	0.589\\
0.531	0.59\\
0.522	0.594\\
0.515	0.597\\
0.508	0.6\\
0.501	0.603\\
0.496	0.605\\
0.489	0.608\\
0.484	0.61\\
0.479	0.612\\
0.474	0.614\\
0.469	0.616\\
0.461	0.619\\
0.453	0.622\\
0.445	0.625\\
0.437	0.628\\
0.434	0.629\\
0.431	0.63\\
0.428	0.631\\
0.42	0.634\\
0.417	0.635\\
0.414	0.636\\
0.411	0.637\\
0.408	0.638\\
0.405	0.639\\
0.402	0.64\\
0.399	0.641\\
0.396	0.642\\
0.393	0.643\\
0.39	0.644\\
0.383	0.646\\
0.38	0.647\\
0.377	0.648\\
0.374	0.649\\
0.367	0.651\\
0.364	0.652\\
0.357	0.654\\
0.354	0.655\\
0.347	0.657\\
0.34	0.659\\
0.336	0.66\\
0.329	0.662\\
0.325	0.663\\
0.321	0.664\\
0.317	0.665\\
0.313	0.666\\
0.309	0.667\\
0.305	0.668\\
0.301	0.669\\
0.297	0.67\\
0.293	0.671\\
0.289	0.672\\
0.285	0.673\\
0.28	0.674\\
0.276	0.675\\
0.272	0.676\\
0.267	0.677\\
0.262	0.678\\
0.258	0.679\\
0.253	0.68\\
0.248	0.681\\
0.243	0.682\\
0.238	0.683\\
0.233	0.684\\
0.228	0.685\\
0.222	0.686\\
0.216	0.687\\
0.211	0.688\\
0.205	0.689\\
0.199	0.69\\
0.193	0.691\\
0.186	0.692\\
0.179	0.693\\
0.172	0.694\\
0.165	0.695\\
0.158	0.696\\
0.15	0.697\\
0.141	0.698\\
0.132	0.699\\
0.123	0.7\\
0.112	0.701\\
0.101	0.702\\
0.0880000000000001	0.703\\
0.087	0.703\\
0.073	0.704\\
0.0720000000000001	0.704\\
0.071	0.704\\
0.0700000000000001	0.704\\
0.069	0.704\\
0.0680000000000001	0.704\\
0.054	0.705\\
0.0529999999999999	0.705\\
0.052	0.705\\
0.0509999999999999	0.705\\
0.05	0.705\\
0.0489999999999999	0.705\\
0.048	0.705\\
0.0469999999999999	0.705\\
0.046	0.705\\
0.0449999999999999	0.705\\
0.044	0.705\\
0.0429999999999999	0.705\\
0.042	0.705\\
0.0409999999999999	0.705\\
0.04	0.705\\
0.0390000000000001	0.705\\
0.038	0.705\\
0.0370000000000001	0.705\\
0.036	0.705\\
0.022	0.706\\
0.0210000000000001	0.706\\
0.02	0.706\\
0.0190000000000001	0.706\\
0.018	0.706\\
0.0170000000000001	0.706\\
0.016	0.706\\
0.0150000000000001	0.706\\
0.014	0.706\\
0.0130000000000001	0.706\\
0.012	0.706\\
0.0110000000000001	0.706\\
0.01	0.706\\
0.00900000000000012	0.706\\
0.00800000000000001	0.706\\
0.00700000000000012	0.706\\
0.00600000000000001	0.706\\
0.00500000000000012	0.706\\
0.004	0.706\\
0.00300000000000011	0.706\\
0.002	0.706\\
0.00100000000000011	0.706\\
0	0.706\\
-0.00100000000000011	0.706\\
-0.002	0.706\\
-0.00300000000000011	0.706\\
-0.004	0.706\\
-0.00500000000000012	0.706\\
-0.00600000000000001	0.706\\
-0.00700000000000012	0.706\\
-0.00800000000000001	0.706\\
-0.00900000000000012	0.706\\
-0.01	0.706\\
-0.0110000000000001	0.706\\
-0.012	0.706\\
-0.0130000000000001	0.706\\
-0.014	0.706\\
-0.0150000000000001	0.706\\
-0.016	0.706\\
-0.0170000000000001	0.706\\
-0.018	0.706\\
-0.0190000000000001	0.706\\
-0.02	0.706\\
-0.0210000000000001	0.706\\
-0.022	0.706\\
-0.0230000000000001	0.706\\
-0.0370000000000001	0.705\\
-0.038	0.705\\
-0.0390000000000001	0.705\\
-0.04	0.705\\
-0.0409999999999999	0.705\\
-0.042	0.705\\
-0.0429999999999999	0.705\\
-0.044	0.705\\
-0.0449999999999999	0.705\\
-0.046	0.705\\
-0.0469999999999999	0.705\\
-0.048	0.705\\
-0.0489999999999999	0.705\\
-0.05	0.705\\
-0.0509999999999999	0.705\\
-0.052	0.705\\
-0.0529999999999999	0.705\\
-0.054	0.705\\
-0.0680000000000001	0.704\\
-0.069	0.704\\
-0.0700000000000001	0.704\\
-0.071	0.704\\
-0.0720000000000001	0.704\\
-0.073	0.704\\
-0.087	0.703\\
-0.0880000000000001	0.703\\
-0.089	0.703\\
-0.101	0.702\\
-0.113	0.701\\
-0.123	0.7\\
-0.133	0.699\\
-0.142	0.698\\
-0.15	0.697\\
-0.158	0.696\\
-0.166	0.695\\
-0.173	0.694\\
-0.18	0.693\\
-0.186	0.692\\
-0.193	0.691\\
-0.199	0.69\\
-0.205	0.689\\
-0.211	0.688\\
-0.217	0.687\\
-0.222	0.686\\
-0.228	0.685\\
-0.233	0.684\\
-0.238	0.683\\
-0.243	0.682\\
-0.248	0.681\\
-0.253	0.68\\
-0.258	0.679\\
-0.263	0.678\\
-0.267	0.677\\
-0.272	0.676\\
-0.276	0.675\\
-0.281	0.674\\
-0.285	0.673\\
-0.289	0.672\\
-0.294	0.671\\
-0.298	0.67\\
-0.302	0.669\\
-0.306	0.668\\
-0.31	0.667\\
-0.314	0.666\\
-0.318	0.665\\
-0.325	0.663\\
-0.329	0.662\\
-0.333	0.661\\
-0.34	0.659\\
-0.347	0.657\\
-0.354	0.655\\
-0.361	0.653\\
-0.364	0.652\\
-0.371	0.65\\
-0.374	0.649\\
-0.377	0.648\\
-0.384	0.646\\
-0.387	0.645\\
-0.39	0.644\\
-0.393	0.643\\
-0.396	0.642\\
-0.399	0.641\\
-0.402	0.64\\
-0.405	0.639\\
-0.408	0.638\\
-0.411	0.637\\
-0.414	0.636\\
-0.417	0.635\\
-0.42	0.634\\
-0.423	0.633\\
-0.426	0.632\\
-0.434	0.629\\
-0.437	0.628\\
-0.44	0.627\\
-0.448	0.624\\
-0.456	0.621\\
-0.464	0.618\\
-0.469	0.616\\
-0.474	0.614\\
-0.479	0.612\\
-0.484	0.61\\
-0.489	0.608\\
-0.494	0.606\\
-0.499	0.604\\
-0.506	0.601\\
-0.513	0.598\\
-0.52	0.595\\
-0.529	0.591\\
-0.538	0.587\\
-0.54	0.586\\
-0.542	0.585\\
-0.551	0.581\\
-0.553	0.58\\
-0.555	0.579\\
-0.557	0.578\\
-0.559	0.577\\
-0.561	0.576\\
-0.563	0.575\\
-0.565	0.574\\
-0.574	0.57\\
-0.576	0.569\\
-0.578	0.568\\
-0.58	0.567\\
-0.582	0.566\\
-0.584	0.565\\
-0.586	0.564\\
-0.588	0.563\\
-0.59	0.562\\
-0.592	0.561\\
-0.599	0.557\\
-0.601	0.556\\
-0.603	0.555\\
-0.605	0.554\\
-0.607	0.553\\
-0.609	0.552\\
-0.611	0.551\\
-0.613	0.55\\
-0.62	0.546\\
-0.622	0.545\\
-0.624	0.544\\
-0.626	0.543\\
-0.633	0.539\\
-0.635	0.538\\
-0.642	0.534\\
-0.649	0.53\\
-0.656	0.526\\
-0.661	0.523\\
-0.666	0.52\\
-0.671	0.517\\
-0.676	0.514\\
-0.679	0.512\\
-0.684	0.509\\
-0.689	0.506\\
-0.692	0.504\\
-0.695	0.502\\
-0.7	0.499\\
-0.703	0.497\\
-0.706	0.495\\
-0.709	0.493\\
-0.712	0.491\\
-0.715	0.489\\
-0.718	0.487\\
-0.721	0.485\\
-0.724	0.483\\
-0.727	0.481\\
-0.734	0.476\\
-0.737	0.474\\
-0.744	0.469\\
-0.751	0.464\\
-0.755	0.461\\
-0.759	0.458\\
-0.763	0.455\\
-0.767	0.452\\
-0.771	0.449\\
-0.776	0.445\\
-0.78	0.442\\
-0.785	0.438\\
-0.79	0.434\\
-0.795	0.43\\
-0.801	0.425\\
-0.808	0.419\\
-0.815	0.413\\
-0.823	0.406\\
-0.824	0.405\\
-0.825	0.404\\
-0.826	0.403\\
-0.835	0.395\\
-0.836	0.394\\
-0.837	0.393\\
-0.838	0.392\\
-0.839	0.391\\
-0.84	0.39\\
-0.841	0.389\\
-0.842	0.388\\
-0.843	0.387\\
-0.844	0.386\\
-0.845	0.385\\
-0.846	0.384\\
-0.847	0.383\\
-0.848	0.382\\
-0.849	0.381\\
-0.85	0.38\\
-0.851	0.379\\
-0.852	0.378\\
-0.853	0.377\\
-0.854	0.376\\
-0.855	0.375\\
-0.856	0.374\\
-0.857	0.373\\
-0.858	0.372\\
-0.859	0.371\\
-0.86	0.37\\
-0.861	0.369\\
-0.862	0.368\\
-0.863	0.367\\
-0.864	0.366\\
-0.865	0.365\\
-0.866	0.364\\
-0.867	0.363\\
-0.868	0.362\\
-0.869	0.361\\
-0.87	0.36\\
-0.871	0.359\\
-0.872	0.358\\
-0.873	0.357\\
-0.881	0.348\\
-0.882	0.347\\
-0.889	0.339\\
-0.895	0.332\\
-0.899	0.327\\
-0.903	0.322\\
-0.907	0.317\\
-0.91	0.313\\
-0.914	0.308\\
-0.919	0.301\\
-0.922	0.297\\
-0.924	0.294\\
-0.926	0.291\\
-0.931	0.284\\
-0.934	0.279\\
-0.936	0.276\\
-0.938	0.273\\
-0.94	0.27\\
-0.943	0.265\\
-0.946	0.26\\
-0.95	0.253\\
-0.951	0.251\\
-0.952	0.249\\
-0.956	0.242\\
-0.957	0.24\\
-0.958	0.238\\
-0.959	0.236\\
-0.96	0.234\\
-0.961	0.232\\
-0.962	0.23\\
-0.963	0.228\\
-0.964	0.226\\
-0.968	0.217\\
-0.969	0.215\\
-0.972	0.208\\
-0.974	0.203\\
-0.976	0.198\\
-0.977	0.195\\
-0.98	0.187\\
-0.981	0.184\\
-0.982	0.181\\
-0.983	0.178\\
-0.984	0.175\\
-0.986	0.168\\
-0.988	0.161\\
-0.989	0.157\\
-0.99	0.153\\
-0.991	0.149\\
-0.992	0.144\\
-0.993	0.14\\
-0.994	0.135\\
-0.995	0.129\\
-0.996	0.123\\
-0.997	0.116\\
-0.998	0.108\\
-0.999	0.097\\
-0.999	0.0960000000000001\\
-0.999	0.095\\
-0.999	0.0940000000000001\\
-0.999	0.093\\
-0.999	0.0920000000000001\\
-0.999	0.091\\
-0.999	0.0900000000000001\\
-0.999	0.089\\
-0.999	0.0880000000000001\\
-0.999	0.087\\
-0.999	0.0860000000000001\\
-0.999	0.085\\
-0.999	0.0840000000000001\\
-0.999	0.083\\
-0.999	0.0820000000000001\\
-0.999	0.081\\
-0.999	0.0800000000000001\\
-0.999	0.079\\
-0.999	0.0780000000000001\\
-0.999	0.077\\
-0.999	0.0760000000000001\\
-0.999	0.075\\
-0.999	0.0740000000000001\\
-0.999	0.073\\
-0.999	0.0720000000000001\\
-0.999	0.071\\
-0.999	0.0700000000000001\\
-0.999	0.069\\
-0.999	0.0680000000000001\\
-0.999	0.0669999999999999\\
-0.999	0.0660000000000001\\
-0.999	0.0649999999999999\\
-0.999	0.0640000000000001\\
-0.999	0.0629999999999999\\
-0.999	0.0620000000000001\\
-0.999	0.0609999999999999\\
-0.999	0.0600000000000001\\
-0.999	0.0589999999999999\\
-0.999	0.0580000000000001\\
-0.999	0.0569999999999999\\
-0.999	0.056\\
-0.999	0.0549999999999999\\
-0.999	0.054\\
-0.999	0.0529999999999999\\
-0.999	0.052\\
-0.999	0.0509999999999999\\
-0.999	0.05\\
-0.999	0.0489999999999999\\
-0.999	0.048\\
-0.999	0.0469999999999999\\
-0.999	0.046\\
-0.999	0.0449999999999999\\
};
\label{plot:RoA-discrete-time-SOS}
\addplot [black,densely dotted,thick]
  table[row sep=crcr]{%
-0.099	-0.002\\
-0.098	-0.004\\
-0.097	-0.005\\
-0.096	-0.00600000000000001\\
-0.095	-0.00700000000000001\\
-0.094	-0.00800000000000001\\
-0.093	-0.00900000000000001\\
-0.09	-0.011\\
-0.088	-0.012\\
-0.086	-0.013\\
-0.084	-0.014\\
-0.081	-0.015\\
-0.076	-0.017\\
-0.072	-0.018\\
-0.069	-0.019\\
-0.0649999999999999	-0.02\\
-0.0609999999999999	-0.021\\
-0.0559999999999999	-0.022\\
-0.0509999999999999	-0.023\\
-0.0499999999999999	-0.023\\
-0.0439999999999999	-0.024\\
-0.0429999999999999	-0.024\\
-0.036	-0.025\\
-0.035	-0.025\\
-0.034	-0.025\\
-0.033	-0.025\\
-0.032	-0.025\\
-0.031	-0.025\\
-0.025	-0.026\\
-0.024	-0.026\\
-0.023	-0.026\\
-0.022	-0.026\\
-0.021	-0.026\\
-0.02	-0.026\\
-0.019	-0.026\\
-0.018	-0.026\\
-0.017	-0.026\\
-0.016	-0.026\\
-0.015	-0.026\\
-0.014	-0.026\\
-0.013	-0.026\\
-0.012	-0.026\\
-0.011	-0.026\\
-0.01	-0.026\\
-0.00900000000000001	-0.026\\
-0.00800000000000001	-0.026\\
-0.00700000000000001	-0.026\\
-0.00600000000000001	-0.026\\
-0.005	-0.026\\
-0.004	-0.026\\
-0.003	-0.026\\
-0.002	-0.026\\
-0.001	-0.026\\
0	-0.026\\
0.001	-0.026\\
0.002	-0.026\\
0.003	-0.026\\
0.004	-0.026\\
0.005	-0.026\\
0.00600000000000001	-0.026\\
0.00700000000000001	-0.026\\
0.00800000000000001	-0.026\\
0.00900000000000001	-0.026\\
0.01	-0.026\\
0.011	-0.026\\
0.012	-0.026\\
0.013	-0.026\\
0.014	-0.026\\
0.015	-0.026\\
0.016	-0.026\\
0.017	-0.026\\
0.018	-0.026\\
0.019	-0.026\\
0.02	-0.026\\
0.026	-0.025\\
0.027	-0.025\\
0.028	-0.025\\
0.029	-0.025\\
0.03	-0.025\\
0.031	-0.025\\
0.037	-0.024\\
0.038	-0.024\\
0.039	-0.024\\
0.0459999999999999	-0.023\\
0.0509999999999999	-0.022\\
0.0559999999999999	-0.021\\
0.0609999999999999	-0.02\\
0.0649999999999999	-0.019\\
0.0679999999999999	-0.018\\
0.072	-0.017\\
0.075	-0.016\\
0.078	-0.015\\
0.083	-0.013\\
0.085	-0.012\\
0.087	-0.011\\
0.089	-0.01\\
0.092	-0.00800000000000001\\
0.096	-0.005\\
0.097	-0.004\\
0.099	-0.001\\
0.099	0\\
0.099	0.001\\
0.099	0.002\\
0.099	0.003\\
0.099	0.004\\
0.099	0.005\\
0.099	0.00600000000000001\\
0.098	0.00700000000000001\\
0.097	0.00800000000000001\\
0.096	0.00900000000000001\\
0.095	0.01\\
0.094	0.011\\
0.093	0.012\\
0.091	0.013\\
0.089	0.014\\
0.087	0.015\\
0.085	0.016\\
0.082	0.017\\
0.079	0.018\\
0.076	0.019\\
0.072	0.02\\
0.0669999999999999	0.021\\
0.0619999999999999	0.022\\
0.0569999999999999	0.023\\
0.0559999999999999	0.023\\
0.0499999999999999	0.024\\
0.0489999999999999	0.024\\
0.0479999999999999	0.024\\
0.0469999999999999	0.024\\
0.0409999999999999	0.025\\
0.04	0.025\\
0.039	0.025\\
0.038	0.025\\
0.037	0.025\\
0.036	0.025\\
0.035	0.025\\
0.029	0.026\\
0.028	0.026\\
0.027	0.026\\
0.026	0.026\\
0.025	0.026\\
0.024	0.026\\
0.023	0.026\\
0.022	0.026\\
0.021	0.026\\
0.02	0.026\\
0.019	0.026\\
0.018	0.026\\
0.017	0.026\\
0.016	0.026\\
0.015	0.026\\
0.014	0.026\\
0.013	0.026\\
0.012	0.026\\
0.011	0.026\\
0.01	0.026\\
0.00900000000000001	0.026\\
0.00800000000000001	0.026\\
0.00700000000000001	0.026\\
0.00600000000000001	0.026\\
0.005	0.026\\
0.004	0.026\\
0.003	0.026\\
0.002	0.026\\
0.001	0.026\\
0	0.026\\
-0.001	0.026\\
-0.002	0.026\\
-0.003	0.026\\
-0.004	0.026\\
-0.005	0.026\\
-0.00600000000000001	0.026\\
-0.00700000000000001	0.026\\
-0.00800000000000001	0.026\\
-0.00900000000000001	0.026\\
-0.01	0.026\\
-0.011	0.026\\
-0.012	0.026\\
-0.013	0.026\\
-0.014	0.026\\
-0.015	0.026\\
-0.016	0.026\\
-0.017	0.026\\
-0.018	0.026\\
-0.019	0.026\\
-0.02	0.026\\
-0.021	0.026\\
-0.022	0.026\\
-0.028	0.025\\
-0.029	0.025\\
-0.03	0.025\\
-0.031	0.025\\
-0.032	0.025\\
-0.033	0.025\\
-0.034	0.025\\
-0.035	0.025\\
-0.0419999999999999	0.024\\
-0.0429999999999999	0.024\\
-0.0439999999999999	0.024\\
-0.0499999999999999	0.023\\
-0.0509999999999999	0.023\\
-0.0569999999999999	0.022\\
-0.0619999999999999	0.021\\
-0.0669999999999999	0.02\\
-0.071	0.019\\
-0.075	0.018\\
-0.078	0.017\\
-0.081	0.016\\
-0.084	0.015\\
-0.086	0.014\\
-0.088	0.013\\
-0.09	0.012\\
-0.092	0.011\\
-0.095	0.00900000000000001\\
-0.096	0.00800000000000001\\
-0.097	0.00700000000000001\\
-0.098	0.00600000000000001\\
-0.099	0.004\\
-0.099	0.003\\
-0.099	0.002\\
-0.099	0.001\\
-0.099	0\\
-0.099	-0.001\\
-0.099	-0.002\\
};
\label{plot:RoA-discrete-time-LMI}
\end{axis}
\end{tikzpicture}%
